An Agglomeration Law for Sorting Networks and its Application in Functional Programming

In this paper we will present a general agglomeration law for sorting networks. Agglomeration is a common technique when designing parallel programmes to control the granularity of the computation thereby finding a better fit between the algorithm and the machine on which the algorithm runs. Usually this is done by grouping smaller tasks and computing them en bloc within one parallel process. In the case of sorting networks this could be done by computing bigger parts of the network with one process. The agglomeration law in this paper pursues a different strategy: The input data is grouped and the algorithm is generalized to work on the agglomerated input while the original structure of the algorithm remains. This will result in a new access opportunity to sorting networks well-suited for efficient parallelization on modern multicore computers, computer networks or GPGPU programming. Additionally this enables us to use sorting networks as (parallel or distributed) merging stages for arbitrary sorting algorithms, thereby creating new hybrid sorting algorithms with ease. The expressiveness of functional programming languages helps us to apply this law to systematically constructed sorting networks, leading to efficient and easily adaptable sorting algorithms. An application example is given, using the Eden programming language to show the effectiveness of the law. The implementation is compared with different parallel sorting algorithms by runtime behaviour.

==> figures/bitonic_sort_new_s3.tikz <==
\usetikzlibrary{patterns}
\definecolor{ultralightgray}{gray}{0.2}
\begin{tikzpicture}[
s1/.style={draw=red,densely dashed,thick,inner sep=5pt},
s2/.style={draw=blue,densely dotted,thick,inner sep=5pt},
]

\tikzset{schraffiert/.style={pattern=crosshatch,pattern color=#1},schraffiert/.default=black}
\tikzset{schraffiert2/.style={pattern=north east lines,pattern color=#1},schraffiert/.default=black}

\draw [gray, schraffiert2=lightgray] (-0.30000000000000004,-16.599999999999998) rectangle (2.7,-9.799999999999997) ;
\draw [green] (1.2,-11.866666666666667) -- (4.7,-11.866666666666667);
\draw [green] (1.2,-14.533333333333333) -- (4.7,-14.533333333333333);
\draw [] (4.7,-11.866666666666667) -- (5.7,-11.866666666666667);
\draw [] (4.7,-14.533333333333333) -- (5.7,-14.533333333333333);
\draw [] (10.7,-11.866666666666667) -- (9.7,-11.866666666666667);
\draw [] (10.7,-14.533333333333333) -- (9.7,-14.533333333333333);
\draw [] (5.7,-15.2) rectangle (9.7,-11.2) node [midway] {{\large $\downarrow$}};;
\draw [green] (-3.3,-11.866666666666667) -- (4.7,-11.866666666666667);
\draw [green] (-3.3,-14.533333333333333) -- (4.7,-14.533333333333333);
\draw [s2, semithick] (3.5999999999999996,-16.599999999999998) rectangle (11.9,-9.799999999999997) ;
\draw [green] (10.7,-11.866666666666667) -- (14.799999999999999,-11.866666666666667);
\draw [green] (10.7,-14.533333333333333) -- (14.799999999999999,-14.533333333333333);
\draw [gray, schraffiert2=lightgray] (-0.30000000000000004,-8.000000000000002) rectangle (2.7,-1.200000000000002) ;
\draw [green] (1.2,-3.2666666666666675) -- (4.7,-3.2666666666666675);
\draw [green] (1.2,-5.933333333333334) -- (4.7,-5.933333333333334);
\draw [] (4.7,-3.2666666666666675) -- (5.7,-3.2666666666666675);
\draw [] (4.7,-5.933333333333334) -- (5.7,-5.933333333333334);
\draw [] (10.7,-3.2666666666666675) -- (9.7,-3.2666666666666675);
\draw [] (10.7,-5.933333333333334) -- (9.7,-5.933333333333334);
\draw [] (5.7,-6.6000000000000005) rectangle (9.7,-2.6000000000000005) node [midway] {{\large $\uparrow$}};;
\draw [green] (-3.3,-3.2666666666666675) -- (4.7,-3.2666666666666675);
\draw [green] (-3.3,-5.933333333333334) -- (4.7,-5.933333333333334);
\draw [s2, semithick] (3.5999999999999996,-8.000000000000002) rectangle (11.9,-1.200000000000002) ;
\draw [green] (10.7,-3.2666666666666675) -- (14.799999999999999,-3.2666666666666675);
\draw [green] (10.7,-5.933333333333334) -- (14.799999999999999,-5.933333333333334);
\draw [s1, semithick] (-0.6,-17.2) rectangle (13.0,-0.6000000000000014) ;
\draw [gray, schraffiert2=lightgray] (13.299999999999999,-17.2) rectangle (16.299999999999997,-0.6000000000000014) ;
\draw [gray, schraffiert2=lightgray] (27.299999999999997,-16.599999999999998) rectangle (30.299999999999997,-9.799999999999997) ;
\draw [green] (28.799999999999997,-11.866666666666667) -- (32.3,-11.866666666666667);
\draw [green] (28.799999999999997,-14.533333333333333) -- (32.3,-14.533333333333333);
\draw [] (32.3,-11.866666666666667) -- (33.3,-11.866666666666667);
\draw [] (32.3,-14.533333333333333) -- (33.3,-14.533333333333333);
\draw [] (38.3,-11.866666666666667) -- (37.3,-11.866666666666667);
\draw [] (38.3,-14.533333333333333) -- (37.3,-14.533333333333333);
\draw [] (33.3,-15.2) rectangle (37.3,-11.2) node [midway] {{\large $\downarrow$}};;
\draw [s2, semithick] (31.2,-16.599999999999998) rectangle (39.5,-9.799999999999997) ;
\draw [green] (38.3,-11.866666666666667) -- (42.4,-11.866666666666667);
\draw [green] (38.3,-14.533333333333333) -- (42.4,-14.533333333333333);
\draw [gray, schraffiert2=lightgray] (27.299999999999997,-8.000000000000002) rectangle (30.299999999999997,-1.200000000000002) ;
\draw [green] (28.799999999999997,-3.2666666666666675) -- (32.3,-3.2666666666666675);
\draw [green] (28.799999999999997,-5.9333333333333345) -- (32.3,-5.9333333333333345);
\draw [] (32.3,-3.2666666666666675) -- (33.3,-3.2666666666666675);
\draw [] (32.3,-5.9333333333333345) -- (33.3,-5.9333333333333345);
\draw [] (38.3,-3.2666666666666675) -- (37.3,-3.2666666666666675);
\draw [] (38.3,-5.9333333333333345) -- (37.3,-5.9333333333333345);
\draw [] (33.3,-6.6000000000000005) rectangle (37.3,-2.6000000000000005) node [midway] {{\large $\downarrow$}};;
\draw [s2, semithick] (31.2,-8.000000000000002) rectangle (39.5,-1.200000000000002) ;
\draw [green] (38.3,-3.2666666666666675) -- (42.4,-3.2666666666666675);
\draw [green] (38.3,-5.9333333333333345) -- (42.4,-5.9333333333333345);
\draw [] (18.799999999999997,-3.2666666666666675) -- (19.799999999999997,-3.2666666666666675);
\draw [] (18.799999999999997,-5.9333333333333345) -- (19.799999999999997,-5.9333333333333345);
\draw [] (24.799999999999997,-3.2666666666666675) -- (23.799999999999997,-3.2666666666666675);
\draw [] (24.799999999999997,-5.9333333333333345) -- (23.799999999999997,-5.9333333333333345);
\draw [] (19.799999999999997,-6.6000000000000005) rectangle (23.799999999999997,-2.6000000000000005) node [midway] {{\large $\downarrow$}};;
\draw [] (18.799999999999997,-11.866666666666667) -- (19.799999999999997,-11.866666666666667);
\draw [] (18.799999999999997,-14.533333333333335) -- (19.799999999999997,-14.533333333333335);
\draw [] (24.799999999999997,-11.866666666666667) -- (23.799999999999997,-11.866666666666667);
\draw [] (24.799999999999997,-14.533333333333335) -- (23.799999999999997,-14.533333333333335);
\draw [] (19.799999999999997,-15.200000000000001) rectangle (23.799999999999997,-11.200000000000001) node [midway] {{\large $\downarrow$}};;
\draw [green] (14.799999999999999,-3.2666666666666675) -- (18.799999999999997,-3.2666666666666675);
\draw [green] (14.799999999999999,-5.9333333333333345) -- (18.799999999999997,-11.866666666666667);
\draw [green] (14.799999999999999,-11.866666666666667) -- (18.799999999999997,-5.9333333333333345);
\draw [green] (14.799999999999999,-14.533333333333333) -- (18.799999999999997,-14.533333333333335);
\draw [green] (24.799999999999997,-3.2666666666666675) -- (28.799999999999997,-3.2666666666666675);
\draw [green] (24.799999999999997,-5.9333333333333345) -- (28.799999999999997,-11.866666666666667);
\draw [green] (24.799999999999997,-11.866666666666667) -- (28.799999999999997,-5.9333333333333345);
\draw [green] (24.799999999999997,-14.533333333333335) -- (28.799999999999997,-14.533333333333333);
\draw [s2, semithick] (16.900000000000002,-17.2) rectangle (39.8,-0.6000000000000014) ;
\draw [green] (38.3,-3.2666666666666675) -- (42.4,-3.2666666666666675);
\draw [green] (38.3,-5.9333333333333345) -- (42.4,-5.9333333333333345);
\draw [green] (38.3,-11.866666666666667) -- (42.4,-11.866666666666667);
\draw [green] (38.3,-14.533333333333333) -- (42.4,-14.533333333333333);
\draw [gray, schraffiert2=lightgray] (-0.30000000000000004,1.2000000000000006) rectangle (2.7,8.0) ;
\draw [green] (1.2,5.933333333333334) -- (4.7,5.933333333333334);
\draw [green] (1.2,3.2666666666666675) -- (4.7,3.2666666666666675);
\draw [] (4.7,5.933333333333334) -- (5.7,5.933333333333334);
\draw [] (4.7,3.2666666666666675) -- (5.7,3.2666666666666675);
\draw [] (10.7,5.933333333333334) -- (9.7,5.933333333333334);
\draw [] (10.7,3.2666666666666675) -- (9.7,3.2666666666666675);
\draw [] (5.7,2.6000000000000005) rectangle (9.7,6.6000000000000005) node [midway] {{\large $\downarrow$}};;
\draw [green] (-3.3,5.933333333333334) -- (4.7,5.933333333333334);
\draw [green] (-3.3,3.2666666666666675) -- (4.7,3.2666666666666675);
\draw [s2, semithick] (3.5999999999999996,1.2000000000000006) rectangle (11.9,8.0) ;
\draw [green] (10.7,5.933333333333334) -- (14.799999999999999,5.933333333333334);
\draw [green] (10.7,3.2666666666666675) -- (14.799999999999999,3.2666666666666675);
\draw [gray, schraffiert2=lightgray] (-0.30000000000000004,9.799999999999999) rectangle (2.7,16.599999999999998) ;
\draw [green] (1.2,14.533333333333333) -- (4.7,14.533333333333333);
\draw [green] (1.2,11.866666666666667) -- (4.7,11.866666666666667);
\draw [] (4.7,14.533333333333333) -- (5.7,14.533333333333333);
\draw [] (4.7,11.866666666666667) -- (5.7,11.866666666666667);
\draw [] (10.7,14.533333333333333) -- (9.7,14.533333333333333);
\draw [] (10.7,11.866666666666667) -- (9.7,11.866666666666667);
\draw [] (5.7,11.2) rectangle (9.7,15.2) node [midway] {{\large $\uparrow$}};;
\draw [green] (-3.3,14.533333333333333) -- (4.7,14.533333333333333);
\draw [green] (-3.3,11.866666666666667) -- (4.7,11.866666666666667);
\draw [s2, semithick] (3.5999999999999996,9.799999999999999) rectangle (11.9,16.599999999999998) ;
\draw [green] (10.7,14.533333333333333) -- (14.799999999999999,14.533333333333333);
\draw [green] (10.7,11.866666666666667) -- (14.799999999999999,11.866666666666667);
\draw [s1, semithick] (-0.6,0.6000000000000008) rectangle (13.0,17.2) ;
\draw [gray, schraffiert2=lightgray] (13.299999999999999,0.6000000000000008) rectangle (16.299999999999997,17.2) ;
\draw [gray, schraffiert2=lightgray] (27.299999999999997,1.2000000000000006) rectangle (30.299999999999997,8.0) ;
\draw [green] (28.799999999999997,5.9333333333333345) -- (32.3,5.9333333333333345);
\draw [green] (28.799999999999997,3.2666666666666675) -- (32.3,3.2666666666666675);
\draw [] (32.3,5.9333333333333345) -- (33.3,5.9333333333333345);
\draw [] (32.3,3.2666666666666675) -- (33.3,3.2666666666666675);
\draw [] (38.3,5.9333333333333345) -- (37.3,5.9333333333333345);
\draw [] (38.3,3.2666666666666675) -- (37.3,3.2666666666666675);
\draw [] (33.3,2.6000000000000005) rectangle (37.3,6.6000000000000005) node [midway] {{\large $\uparrow$}};;
\draw [s2, semithick] (31.2,1.2000000000000006) rectangle (39.5,8.0) ;
\draw [green] (38.3,5.9333333333333345) -- (42.4,5.9333333333333345);
\draw [green] (38.3,3.2666666666666675) -- (42.4,3.2666666666666675);
\draw [gray, schraffiert2=lightgray] (27.299999999999997,9.799999999999999) rectangle (30.299999999999997,16.599999999999998) ;
\draw [green] (28.799999999999997,14.533333333333333) -- (32.3,14.533333333333333);
\draw [green] (28.799999999999997,11.866666666666667) -- (32.3,11.866666666666667);
\draw [] (32.3,14.533333333333333) -- (33.3,14.533333333333333);
\draw [] (32.3,11.866666666666667) -- (33.3,11.866666666666667);
\draw [] (38.3,14.533333333333333) -- (37.3,14.533333333333333);
\draw [] (38.3,11.866666666666667) -- (37.3,11.866666666666667);
\draw [] (33.3,11.2) rectangle (37.3,15.2) node [midway] {{\large $\uparrow$}};;
\draw [s2, semithick] (31.2,9.799999999999999) rectangle (39.5,16.599999999999998) ;
\draw [green] (38.3,14.533333333333333) -- (42.4,14.533333333333333);
\draw [green] (38.3,11.866666666666667) -- (42.4,11.866666666666667);
\draw [] (18.799999999999997,14.533333333333333) -- (19.799999999999997,14.533333333333333);
\draw [] (18.799999999999997,11.866666666666667) -- (19.799999999999997,11.866666666666667);
\draw [] (24.799999999999997,14.533333333333333) -- (23.799999999999997,14.533333333333333);
\draw [] (24.799999999999997,11.866666666666667) -- (23.799999999999997,11.866666666666667);
\draw [] (19.799999999999997,11.2) rectangle (23.799999999999997,15.2) node [midway] {{\large $\uparrow$}};;
\draw [] (18.799999999999997,5.933333333333335) -- (19.799999999999997,5.933333333333335);
\draw [] (18.799999999999997,3.2666666666666684) -- (19.799999999999997,3.2666666666666684);
\draw [] (24.799999999999997,5.933333333333335) -- (23.799999999999997,5.933333333333335);
\draw [] (24.799999999999997,3.2666666666666684) -- (23.799999999999997,3.2666666666666684);
\draw [] (19.799999999999997,2.6000000000000014) rectangle (23.799999999999997,6.600000000000001) node [midway] {{\large $\uparrow$}};;
\draw [green] (14.799999999999999,14.533333333333333) -- (18.799999999999997,14.533333333333333);
\draw [green] (14.799999999999999,11.866666666666667) -- (18.799999999999997,5.933333333333335);
\draw [green] (14.799999999999999,5.9333333333333345) -- (18.799999999999997,11.866666666666667);
\draw [green] (14.799999999999999,3.2666666666666675) -- (18.799999999999997,3.2666666666666684);
\draw [green] (24.799999999999997,14.533333333333333) -- (28.799999999999997,14.533333333333333);
\draw [green] (24.799999999999997,11.866666666666667) -- (28.799999999999997,5.9333333333333345);
\draw [green] (24.799999999999997,5.933333333333335) -- (28.799999999999997,11.866666666666667);
\draw [green] (24.799999999999997,3.2666666666666684) -- (28.799999999999997,3.2666666666666675);
\draw [s2, semithick] (16.900000000000002,0.6000000000000008) rectangle (39.8,17.2) ;
\draw [green] (38.3,14.533333333333333) -- (42.4,14.533333333333333);
\draw [green] (38.3,11.866666666666667) -- (42.4,11.866666666666667);
\draw [green] (38.3,5.9333333333333345) -- (42.4,5.9333333333333345);
\draw [green] (38.3,3.2666666666666675) -- (42.4,3.2666666666666675);
\draw [s1, semithick] (-0.8999999999999999,-17.8) rectangle (40.300000000000004,17.8) ;
\draw [gray, schraffiert2=lightgray] (40.900000000000006,-17.8) rectangle (43.900000000000006,17.8) ;
\draw [gray, schraffiert2=lightgray] (54.900000000000006,-17.2) rectangle (57.900000000000006,-0.6000000000000014) ;
\draw [gray, schraffiert2=lightgray] (68.9,-16.599999999999998) rectangle (71.9,-9.799999999999997) ;
\draw [green] (70.4,-11.866666666666667) -- (73.9,-11.866666666666667);
\draw [green] (70.4,-14.533333333333333) -- (73.9,-14.533333333333333);
\draw [] (73.9,-11.866666666666667) -- (74.9,-11.866666666666667);
\draw [] (73.9,-14.533333333333333) -- (74.9,-14.533333333333333);
\draw [] (79.9,-11.866666666666667) -- (78.9,-11.866666666666667);
\draw [] (79.9,-14.533333333333333) -- (78.9,-14.533333333333333);
\draw [] (74.9,-15.2) rectangle (78.9,-11.2) node [midway] {{\large $\uparrow$}};;
\draw [s2, semithick] (72.8,-16.599999999999998) rectangle (81.1,-9.799999999999997) ;
\draw [green] (79.9,-11.866666666666667) -- (82.5,-11.866666666666667);
\draw [green] (79.9,-14.533333333333333) -- (82.5,-14.533333333333333);
\draw [gray, schraffiert2=lightgray] (68.9,-8.000000000000002) rectangle (71.9,-1.200000000000002) ;
\draw [green] (70.4,-3.2666666666666675) -- (73.9,-3.2666666666666675);
\draw [green] (70.4,-5.9333333333333345) -- (73.9,-5.9333333333333345);
\draw [] (73.9,-3.2666666666666675) -- (74.9,-3.2666666666666675);
\draw [] (73.9,-5.9333333333333345) -- (74.9,-5.9333333333333345);
\draw [] (79.9,-3.2666666666666675) -- (78.9,-3.2666666666666675);
\draw [] (79.9,-5.9333333333333345) -- (78.9,-5.9333333333333345);
\draw [] (74.9,-6.6000000000000005) rectangle (78.9,-2.6000000000000005) node [midway] {{\large $\uparrow$}};;
\draw [s2, semithick] (72.8,-8.000000000000002) rectangle (81.1,-1.200000000000002) ;
\draw [green] (79.9,-3.2666666666666675) -- (82.5,-3.2666666666666675);
\draw [green] (79.9,-5.9333333333333345) -- (82.5,-5.9333333333333345);
\draw [] (60.400000000000006,-3.2666666666666675) -- (61.400000000000006,-3.2666666666666675);
\draw [] (60.400000000000006,-5.9333333333333345) -- (61.400000000000006,-5.9333333333333345);
\draw [] (66.4,-3.2666666666666675) -- (65.4,-3.2666666666666675);
\draw [] (66.4,-5.9333333333333345) -- (65.4,-5.9333333333333345);
\draw [] (61.400000000000006,-6.6000000000000005) rectangle (65.4,-2.6000000000000005) node [midway] {{\large $\uparrow$}};;
\draw [] (60.400000000000006,-11.866666666666667) -- (61.400000000000006,-11.866666666666667);
\draw [] (60.400000000000006,-14.533333333333335) -- (61.400000000000006,-14.533333333333335);
\draw [] (66.4,-11.866666666666667) -- (65.4,-11.866666666666667);
\draw [] (66.4,-14.533333333333335) -- (65.4,-14.533333333333335);
\draw [] (61.400000000000006,-15.200000000000001) rectangle (65.4,-11.200000000000001) node [midway] {{\large $\uparrow$}};;
\draw [green] (56.400000000000006,-3.2666666666666675) -- (60.400000000000006,-3.2666666666666675);
\draw [green] (56.400000000000006,-5.9333333333333345) -- (60.400000000000006,-11.866666666666667);
\draw [green] (56.400000000000006,-11.866666666666667) -- (60.400000000000006,-5.9333333333333345);
\draw [green] (56.400000000000006,-14.533333333333333) -- (60.400000000000006,-14.533333333333335);
\draw [green] (66.4,-3.2666666666666675) -- (70.4,-3.2666666666666675);
\draw [green] (66.4,-5.9333333333333345) -- (70.4,-11.866666666666667);
\draw [green] (66.4,-11.866666666666667) -- (70.4,-5.9333333333333345);
\draw [green] (66.4,-14.533333333333335) -- (70.4,-14.533333333333333);
\draw [s2, semithick] (58.5,-17.2) rectangle (81.4,-0.6000000000000014) ;
\draw [green] (79.9,-3.2666666666666675) -- (82.5,-3.2666666666666675);
\draw [green] (79.9,-5.9333333333333345) -- (82.5,-5.9333333333333345);
\draw [green] (79.9,-11.866666666666667) -- (82.5,-11.866666666666667);
\draw [green] (79.9,-14.533333333333333) -- (82.5,-14.533333333333333);
\draw [gray, schraffiert2=lightgray] (54.900000000000006,0.6000000000000008) rectangle (57.900000000000006,17.2) ;
\draw [gray, schraffiert2=lightgray] (68.9,1.2000000000000006) rectangle (71.9,8.0) ;
\draw [green] (70.4,5.9333333333333345) -- (73.9,5.9333333333333345);
\draw [green] (70.4,3.2666666666666675) -- (73.9,3.2666666666666675);
\draw [] (73.9,5.9333333333333345) -- (74.9,5.9333333333333345);
\draw [] (73.9,3.2666666666666675) -- (74.9,3.2666666666666675);
\draw [] (79.9,5.9333333333333345) -- (78.9,5.9333333333333345);
\draw [] (79.9,3.2666666666666675) -- (78.9,3.2666666666666675);
\draw [] (74.9,2.6000000000000005) rectangle (78.9,6.6000000000000005) node [midway] {{\large $\uparrow$}};;
\draw [s2, semithick] (72.8,1.2000000000000006) rectangle (81.1,8.0) ;
\draw [green] (79.9,5.9333333333333345) -- (82.5,5.9333333333333345);
\draw [green] (79.9,3.2666666666666675) -- (82.5,3.2666666666666675);
\draw [gray, schraffiert2=lightgray] (68.9,9.799999999999999) rectangle (71.9,16.599999999999998) ;
\draw [green] (70.4,14.533333333333333) -- (73.9,14.533333333333333);
\draw [green] (70.4,11.866666666666667) -- (73.9,11.866666666666667);
\draw [] (73.9,14.533333333333333) -- (74.9,14.533333333333333);
\draw [] (73.9,11.866666666666667) -- (74.9,11.866666666666667);
\draw [] (79.9,14.533333333333333) -- (78.9,14.533333333333333);
\draw [] (79.9,11.866666666666667) -- (78.9,11.866666666666667);
\draw [] (74.9,11.2) rectangle (78.9,15.2) node [midway] {{\large $\uparrow$}};;
\draw [s2, semithick] (72.8,9.799999999999999) rectangle (81.1,16.599999999999998) ;
\draw [green] (79.9,14.533333333333333) -- (82.5,14.533333333333333);
\draw [green] (79.9,11.866666666666667) -- (82.5,11.866666666666667);
\draw [] (60.400000000000006,14.533333333333333) -- (61.400000000000006,14.533333333333333);
\draw [] (60.400000000000006,11.866666666666667) -- (61.400000000000006,11.866666666666667);
\draw [] (66.4,14.533333333333333) -- (65.4,14.533333333333333);
\draw [] (66.4,11.866666666666667) -- (65.4,11.866666666666667);
\draw [] (61.400000000000006,11.2) rectangle (65.4,15.2) node [midway] {{\large $\uparrow$}};;
\draw [] (60.400000000000006,5.933333333333335) -- (61.400000000000006,5.933333333333335);
\draw [] (60.400000000000006,3.2666666666666684) -- (61.400000000000006,3.2666666666666684);
\draw [] (66.4,5.933333333333335) -- (65.4,5.933333333333335);
\draw [] (66.4,3.2666666666666684) -- (65.4,3.2666666666666684);
\draw [] (61.400000000000006,2.6000000000000014) rectangle (65.4,6.600000000000001) node [midway] {{\large $\uparrow$}};;
\draw [green] (56.400000000000006,14.533333333333333) -- (60.400000000000006,14.533333333333333);
\draw [green] (56.400000000000006,11.866666666666667) -- (60.400000000000006,5.933333333333335);
\draw [green] (56.400000000000006,5.9333333333333345) -- (60.400000000000006,11.866666666666667);
\draw [green] (56.400000000000006,3.2666666666666675) -- (60.400000000000006,3.2666666666666684);
\draw [green] (66.4,14.533333333333333) -- (70.4,14.533333333333333);
\draw [green] (66.4,11.866666666666667) -- (70.4,5.9333333333333345);
\draw [green] (66.4,5.933333333333335) -- (70.4,11.866666666666667);
\draw [green] (66.4,3.2666666666666684) -- (70.4,3.2666666666666675);
\draw [s2, semithick] (58.5,0.6000000000000008) rectangle (81.4,17.2) ;
\draw [green] (79.9,14.533333333333333) -- (82.5,14.533333333333333);
\draw [green] (79.9,11.866666666666667) -- (82.5,11.866666666666667);
\draw [green] (79.9,5.9333333333333345) -- (82.5,5.9333333333333345);
\draw [green] (79.9,3.2666666666666675) -- (82.5,3.2666666666666675);
\draw [] (46.400000000000006,14.533333333333333) -- (47.400000000000006,14.533333333333333);
\draw [] (46.400000000000006,11.866666666666665) -- (47.400000000000006,11.866666666666665);
\draw [] (52.400000000000006,14.533333333333333) -- (51.400000000000006,14.533333333333333);
\draw [] (52.400000000000006,11.866666666666665) -- (51.400000000000006,11.866666666666665);
\draw [] (47.400000000000006,11.2) rectangle (51.400000000000006,15.2) node [midway] {{\large $\uparrow$}};;
\draw [] (46.400000000000006,5.9333333333333345) -- (47.400000000000006,5.9333333333333345);
\draw [] (46.400000000000006,3.2666666666666684) -- (47.400000000000006,3.2666666666666684);
\draw [] (52.400000000000006,5.9333333333333345) -- (51.400000000000006,5.9333333333333345);
\draw [] (52.400000000000006,3.2666666666666684) -- (51.400000000000006,3.2666666666666684);
\draw [] (47.400000000000006,2.6000000000000014) rectangle (51.400000000000006,6.600000000000001) node [midway] {{\large $\uparrow$}};;
\draw [] (46.400000000000006,-3.2666666666666675) -- (47.400000000000006,-3.2666666666666675);
\draw [] (46.400000000000006,-5.933333333333334) -- (47.400000000000006,-5.933333333333334);
\draw [] (52.400000000000006,-3.2666666666666675) -- (51.400000000000006,-3.2666666666666675);
\draw [] (52.400000000000006,-5.933333333333334) -- (51.400000000000006,-5.933333333333334);
\draw [] (47.400000000000006,-6.6000000000000005) rectangle (51.400000000000006,-2.6000000000000005) node [midway] {{\large $\uparrow$}};;
\draw [] (46.400000000000006,-11.866666666666667) -- (47.400000000000006,-11.866666666666667);
\draw [] (46.400000000000006,-14.533333333333335) -- (47.400000000000006,-14.533333333333335);
\draw [] (52.400000000000006,-11.866666666666667) -- (51.400000000000006,-11.866666666666667);
\draw [] (52.400000000000006,-14.533333333333335) -- (51.400000000000006,-14.533333333333335);
\draw [] (47.400000000000006,-15.200000000000001) rectangle (51.400000000000006,-11.200000000000001) node [midway] {{\large $\uparrow$}};;
\draw [green] (42.400000000000006,14.533333333333333) -- (46.400000000000006,14.533333333333333);
\draw [green] (42.400000000000006,11.866666666666667) -- (46.400000000000006,5.9333333333333345);
\draw [green] (42.400000000000006,5.9333333333333345) -- (46.400000000000006,-3.2666666666666675);
\draw [green] (42.400000000000006,3.2666666666666675) -- (46.400000000000006,-11.866666666666667);
\draw [green] (42.400000000000006,-3.2666666666666675) -- (46.400000000000006,11.866666666666665);
\draw [green] (42.400000000000006,-5.9333333333333345) -- (46.400000000000006,3.2666666666666684);
\draw [green] (42.400000000000006,-11.866666666666667) -- (46.400000000000006,-5.933333333333334);
\draw [green] (42.400000000000006,-14.533333333333333) -- (46.400000000000006,-14.533333333333335);
\draw [green] (52.400000000000006,14.533333333333333) -- (56.400000000000006,14.533333333333333);
\draw [green] (52.400000000000006,11.866666666666665) -- (56.400000000000006,-3.2666666666666675);
\draw [green] (52.400000000000006,5.9333333333333345) -- (56.400000000000006,11.866666666666667);
\draw [green] (52.400000000000006,3.2666666666666684) -- (56.400000000000006,-5.9333333333333345);
\draw [green] (52.400000000000006,-3.2666666666666675) -- (56.400000000000006,5.9333333333333345);
\draw [green] (52.400000000000006,-5.933333333333334) -- (56.400000000000006,-11.866666666666667);
\draw [green] (52.400000000000006,-11.866666666666667) -- (56.400000000000006,3.2666666666666675);
\draw [green] (52.400000000000006,-14.533333333333335) -- (56.400000000000006,-14.533333333333333);
\draw [s2, semithick] (44.2,-17.8) rectangle (81.7,17.8) ;
\draw [green] (79.9,14.533333333333333) -- (82.5,14.533333333333333);
\draw [green] (79.9,11.866666666666667) -- (82.5,11.866666666666667);
\draw [green] (79.9,5.9333333333333345) -- (82.5,5.9333333333333345);
\draw [green] (79.9,3.2666666666666675) -- (82.5,3.2666666666666675);
\draw [green] (79.9,-3.2666666666666675) -- (82.5,-3.2666666666666675);
\draw [green] (79.9,-5.9333333333333345) -- (82.5,-5.9333333333333345);
\draw [green] (79.9,-11.866666666666667) -- (82.5,-11.866666666666667);
\draw [green] (79.9,-14.533333333333333) -- (82.5,-14.533333333333333);
\draw [] (-1.7,-18.1) rectangle (82.50000000000001,18.1) ;
\draw [fill=lightgray] (-5.0,-17.8) rectangle (-2.0,17.8) node [midway, rotate=90, black] {unsorted sequence};;
\draw [] (82.80000000000001,-17.8) rectangle (85.80000000000001,17.8) node [midway, rotate=90, black] {sorted sequence};;
\end{tikzpicture}


==> figures/comp_elem.tikz <==
\usetikzlibrary{patterns}
\definecolor{ultralightgray}{gray}{0.2}
\begin{tikzpicture}
\tikzset{schraffiert/.style={pattern=crosshatch,pattern color=#1},schraffiert/.default=black}
\tikzset{schraffiert2/.style={pattern=north east lines,pattern color=#1},schraffiert/.default=black}
\node[draw=none] [->] at (2.0,2.0) {{\large $\uparrow$}};
\draw [->] (0.0,0.0) rectangle (4.0,4.0);
\draw [->] (-1.0,0.8) -- (0.0,0.8);
\draw [->] (-1.0,3.2) -- (0.0,3.2);
\draw [->] (4.0,0.8) -- (5.0,0.8);
\draw [->] (4.0,3.2) -- (5.0,3.2);
\node[draw=none] [] at (-2,0.8) {$a_2$};
\node[draw=none] [] at (-2,3.2) {$a_1$};
\node[draw=none] [] at (9,3.2) {$a_1' = \min(a_1,a_2)$};
\node[draw=none] [] at (9,0.8) {$a_2' = \max(a_1,a_2)$};
\end{tikzpicture}


==> figures/compsimplesort2.tikz <==
\usetikzlibrary{patterns}
\definecolor{ultralightgray}{gray}{0.2}
\tikzstyle{comp}=[rectangle,draw=black,minimum size=6mm]%, minimum width=30mm]

\begin{tikzpicture}
\tikzset{schraffiert/.style={pattern=crosshatch,pattern color=#1},schraffiert/.default=black}
\tikzset{schraffiert2/.style={pattern=north east lines,pattern color=#1},schraffiert/.default=black}

\node (a_1) at (-6,5.795) {$a_1$};
\node (a_2) at (-6,3.48) {$a_2$};
\node (a_3) at (-6,1.157) {$a_3$};
\node (a_4) at (-6,-1.157) {$a_4$};


\node (b_1) at (38,5.795) {$a_1'$};
\node (b_2) at (38,3.48) {$a_2'$};
\node (b_3) at (38,1.157) {$a_3'$};
\node (b_4) at (38,-1.157) {$a_4'$};

\node[comp] (1) at (6,4.64) {\small {$\uparrow$}};
\node[comp] (2) at (6.0,0) {\small {$\uparrow$}};
\node[comp] (3) at (18,4.64) {\small {$\uparrow$}};
\node[comp] (4) at (18.0,0) {\small {$\uparrow$}};
\node[comp] (5) at (28,2.323) {\small {$\uparrow$}};

\draw [->] (a_1.east) -- (1.150);
\draw [->] (a_2.east) -- (1.210);

\draw [->] (a_3.east) -- (2.150);
\draw [->] (a_4.east) -- (2.210);

\draw [->] (3.330) -- (5.150);
\draw [->] (4.30) -- (5.210);


\draw [->] (1.30) -- (3.150);
\draw [->] (2.30) -- (3.210);
\draw [->] (1.330) -- (4.150);
\draw [->] (2.330) -- (4.210);

\draw [->] (3.30) -- (b_1.west);
\draw [->] (5.30) -- (b_2.west);
\draw [->] (5.330) -- (b_3.west);
\draw [->] (4.330) -- (b_4.west);

%\draw [->] (1.10) -- (2.160);

\end{tikzpicture}


==> figures/mergesplitbounds.tikz <==
\usetikzlibrary{patterns}
\usetikzlibrary{decorations.pathreplacing}
\definecolor{ultralightgray}{gray}{0.2}
\begin{tikzpicture}[decoration=brace]

\draw (-5,0) rectangle (-2.2,3); 
\draw [blue] (-3.9,1) rectangle (-1.1,4);
\draw [blue,semithick,|->|] (-2.5,1) -- (-2.5,4);
\draw [semithick,|->|] (-3.6,0) -- (-3.6,3);
\draw [dashed] (-6,1) -- (0,1);
\draw [dashed] (-5,0) -- (0,0);
\draw [dashed] (-6,3) -- (0,3);
\draw [dashed] (-5,4) -- (0,4);


\draw node[left,blue] at (-6,1) {$\mathtt{lb}$};
%\draw node[left] at (-5,0) {$min(A_1)$};
\draw node[left] at (-6,3) {$\mathtt{ub}$};
%\draw node[left,blue] at (-5,4) {$max(A_2)$};

%\draw node[below] at (-3.6,0) {$A_1$};
%\draw node[above,blue] at (-2.5,4) {$A_2$};

\draw[decorate] (0,1) -- node [rotate=90,below=1] {l} (0,0);
\draw[decorate] (0,3) -- node [rotate=90,below=1] {m} (0,1);
\draw[decorate] (0,4) -- node [rotate=90,below=1] {u} (0,3);

\end{tikzpicture}


==> figures/pivotblock1.tikz <==
\usetikzlibrary{arrows}
\begin{tikzpicture}

\small



\draw (0,5) rectangle (2.5,8.8);
\draw (2.5,9.0625) rectangle (5,12.8);
\draw (0,13.125) rectangle (2.5,17.1875);


\draw [lightblue] (6.5,15) rectangle (9,7);


\draw [thick] [|<-|](1.25,8.8) -- (1.25,5) node [below=3] {$A_1^1$};
\draw [thick,|->|] (3.75,9.0625) -- (3.75,12.8) node [above=3] {$A_1$};
\draw [thick] [|->|] (1.25,13.125) -- (1.25,17.1875) node [above=3] {$A_1^2$};

\draw [thick,lightblue] [|<-|] (7.75,15) -- (7.75,7) node [below=4] {$A_2$};


%\draw (0,5)-- (8,18);
%\draw (8,18)-- (10,15.33);
%\draw [semithick, blue] (10,15.33) -- (20,2);



%\draw (0,15.33) node[anchor=east] {$\|A_\frac{p}{2}\|$};



\end{tikzpicture}





==> figures/pivotblock2.tikz <==
\usetikzlibrary{arrows}
\begin{tikzpicture}

\small

\draw (0,5) rectangle (2.5,8.8);
\draw (3,10.73) rectangle (5.5,15);
\draw (0,13.125) rectangle (2.5,17.1875);


\draw [lightblue] (3,10.73) rectangle (5.5,7);

\draw [thick] [|<-|](1.25,8.8) -- (1.25,5) node [below=3] {$A_1^1$};
\draw [thick,|->|] (4.25,10.73) -- (4.25,15) node [above=3] {$A_2'$};
\draw [thick] [|->|] (1.25,13.125) -- (1.25,17.1875) node [above=3] {$A_1^2$};

\draw [thick,lightblue] [|<-|] (4.25,10.73) -- (4.25,7) node [below=4] {$A_1'$};

\draw [thick,dashed] (0,10.73) -- (8.5,10.73) node [anchor=north,rotate=90] {$\preceq$} ;


%\draw (0,5)-- (8,18);
%\draw (8,18)-- (10,15.33);
%\draw [semithick, blue] (10,15.33) -- (20,2);



%\draw (0,15.33) node[anchor=east] {$\|A_\frac{p}{2}\|$};



\end{tikzpicture}





==> figures/process.tikz <==
\begin{tikzpicture}
\node [rectangle ,draw,minimum size = 2em, anchor=south, align=center] (main) at (0,0) {parent process\\ {\footnotesize (evaluates {\ttfamily expr} to {\ttfamily val})}};
%\node [circle,draw,minimum size = 2em, anchor=north, label=below:{\color{white} \ttfamily release $\circ$ f}] (f) at (-5,0) {\ttfamily f};
\node [rectangle,draw,minimum size = 2em,label=below:{\color{white} \ttfamily release $\circ$ f}] (g) at (9,-2) {child process};
\path [->] 
			(main) edge [bend right] node [fill=white] {\ttfamily \small val} (g)
			(g) edge [bend right] node [fill=white,label={result of}] {\ttfamily \small (f \$ val)}(main)
			;
\draw [->,dashed,blue] (main.south east) -- node [fill=white] {\scriptsize creates} (g.north west);
% (main) edge [bend right] node [fill=white] {\ttfamily inp} (f)
\end{tikzpicture}



==> figures/rd_01.tikz <==
\begin{tikzpicture}
\node [circle,draw,minimum size = 2em,label=5:{\cd{PE0}}] (main) at (0,0) {};
\node [circle,draw,minimum size = 2em,label=below:{\color{white} \ttfamily release $\circ$ f}, label=left:{\cd{PE1}}] (f) at (-5,-5) {\ttfamily f};
\node [circle,draw,minimum size = 2em,label=below:{\color{white} \ttfamily release $\circ$ f}, label=right:{\cd{PE2}}] (g) at (5,-5) {\ttfamily g};
\path [->] (main) edge [bend right] node [left] {\ttfamily inp} (f)
			      edge [bend right] (g)
			(g)	  edge [bend right] (main)
			(f)   edge [bend right] (main)
			;
\end{tikzpicture}


==> figures/rd_02.tikz <==
\begin{tikzpicture}
\node [circle,draw,label=5:{\cd{PE0}},minimum size = 2em] (main) at (0,0) {};
\node [circle,draw,label=below:{\ttfamily release $\circ$ f}, minimum size = 2em, label=left:{\cd{PE1}}] (f) at (-5,-5) {};
\node [circle,draw,label=below:{\ttfamily g $\circ$ fetch},minimum size = 2em, label=right:{\cd{PE2}}] (g) at (5,-5) {};
\path [->] (main) edge [bend right] node [left] {\ttfamily inp} (f)
			      edge [bend right,dashed] (g)
			(g)	  edge [bend right] (main)
			(f)   edge [bend right,dashed] (main)
				  edge 				(g)
			;
\end{tikzpicture}


==> figures/zerlegung_01.tikz <==
\usetikzlibrary{arrows}
\begin{tikzpicture}

\draw (0,20)-- (20,20.);
\draw (20,0)-- (20,20.);
\draw (0,20)-- (0,0.);
\draw (0,0)-- (20,0.);
\draw (10,20)-- (10,0);
\draw (9,0) node[anchor=north] {$\frac{p}{2}$};
%\draw (10,0) node[anchor=north west] {$\frac{p}{2}+1$};
\draw (0,0) node[anchor=north] {$1$};
\draw (20,0) node[anchor=north] {$p$};



\draw (0,5)-- (8,18);
\draw (8,18)-- (10,15.33);

%\draw (0,15.33) -- (20,15.33);

\draw [semithick, lightblue] (10,15.33) -- (20,2);



%\draw (0,15.33) node[anchor=east] {$\|a_\frac{p}{2}\|$};


%draw (8,18) node [anchor=south, above = -4 ]  {\footnotesize $a_k$};

\end{tikzpicture}




==> figures/zerlegung_02.tikz <==
\usetikzlibrary{arrows}
\begin{tikzpicture}

\draw (0,20)-- (20,20.);
\draw (20,0)-- (20,20.);
\draw (0,20)-- (0,0.);
\draw (0,0)-- (20,0.);
\draw (10,20)-- (10,0);
\draw (9,0) node[anchor=north] {$\frac{p}{2}$};
\draw (0,0) node[anchor=north] {$1$};
\draw (20,0) node[anchor=north] {$p$};



\draw (0,5)-- (8,18);
\draw (8,18)-- (10,15.33);

%\draw (0,15.33) -- (20,15.33);
\draw [semithick, lightblue] (0,15.33) -- (10,2);

\draw [dashed] (0,10.68) -- (20,10.68);


%\draw (0,15.33) node[anchor=east] {$\|a_\frac{p}{2}\|$};

%\draw (8,18) node [anchor=south, above = 0.31 ]  {\footnotesize $a_k$};

\end{tikzpicture}




==> figures/zerlegung_03.tikz <==
\usetikzlibrary{arrows}
\begin{tikzpicture}

\draw (0,20)-- (20,20.);
\draw (20,0)-- (20,20.);
\draw (0,20)-- (0,0.);
\draw (0,0)-- (20,0.);
\draw (10,20)-- (10,0);
\draw (9,0) node[anchor=north] {$\frac{p}{2}$};
\draw (0,0) node[anchor=north] {$1$};
\draw (20,0) node[anchor=north] {$p$};



\draw [semithick, yellow] (0,5)-- (3.49,10.68);
\draw [semithick, green] (3.49,10.68)-- (8,18);

\draw [semithick, green] (8,18)-- (10,15.33);

%\draw (0,15.33) -- (20,15.33);

\draw [semithick, yellow] (3.49,10.68) -- (10,2);
\draw [semithick, green] (0,15.33) -- (3.49,10.68);

\draw [dashed] (0,10.68) -- (20,10.68);



%\draw (0,15.33) node[anchor=east] {$\|a_\frac{p}{2}\|$};

%\draw (8,18) node[anchor=south] {$a_k$};

\end{tikzpicture}




==> figures/zerlegung_04.tikz <==
\usetikzlibrary{arrows}
\begin{tikzpicture}

\draw (0,20)-- (20,20.);
\draw (20,0)-- (20,20.);
\draw (0,20)-- (0,0.);
\draw (0,0)-- (20,0.);
\draw (10,20)-- (10,0);
\draw (9,0) node[anchor=north] {$\frac{p}{2}$};
\draw (0,0) node[anchor=north] {$1$};
\draw (20,0) node[anchor=north] {$p$};



\draw [semithick, yellow] (0,5)-- (3.49,10.68);
\draw [semithick, green] (13.49,10.68)-- (18,18);

\draw [semithick, green] (18,18)-- (20,15.33);

%\draw (0,15.33) -- (20,15.33);

\draw [semithick, yellow] (3.49,10.68) -- (10,2);
\draw [semithick, green] (10,15.33) -- (13.49,10.68);

\draw [dashed] (0,10.68) -- (20,10.68);



%\draw (0,15.33) node[anchor=east] {$\|a_\frac{p}{2}\|$};

%\draw (8,18) node [anchor=south] {$a_k$};

\end{tikzpicture}




==> figures/zerlegung_block_05.tikz <==
\usetikzlibrary{arrows}
\begin{tikzpicture}

\small

\draw (0,5) rectangle (2.5,8.8);
\draw (2.5,9.0625) rectangle (5,12.8);
\draw (0,13.125) rectangle (2.5,17.1875);


\draw [lightblue] (6,15.33) rectangle (8.5,12.3);
\draw [lightblue] (3.5,11.996675) rectangle (6,8.66335);
\draw [lightblue] (6,8.4) rectangle (8.5,5.330025);


\draw [thick] [|<-|](1.25,8.8) -- (1.25,5) node [below=0] {$A_1^1$};
\draw [thick,|->|] (3.75,9.0625) -- (3.75,12.8) node [above=0] {$A_1$};
\draw [thick] [|->|] (1.25,13.125) -- (1.25,17.1875) node [above=0] {$A_1^2$};

\draw [thick,lightblue] [|->|] (7.25,12.3) -- (7.25,15.33) node [above=0] {$A_2^2$} ;
\draw [thick,lightblue] [|<-|] (4.75,11.996675) -- (4.75,8.66335) node [below=0] {$A_2$};
\draw [thick,lightblue] [|<-|] (7.25,8.4) -- (7.25,5.330025) node [below=0] {$A_2^1$};

\draw (0,11.996675) [thick,lightblue,dashed]  -- (8.5,11.996675) node [anchor=west,lightblue] {$\max(A_2)$};
\draw (0,8.66335)  [thick,lightblue,dashed]  -- (8.5,8.66335) node [lightblue, anchor=west] {$\min(A_2)$};

\draw [thick,dashed] (0,9.0625) node [anchor=east] {$\min(A_1)$} -- (8.5,9.0625);
\draw [thick,dashed] (0,12.8) node [anchor=east] {$\max(A_1)$} -- (8.5,12.8);


%\draw (0,5)-- (8,18);
%\draw (8,18)-- (10,15.33);
%\draw [semithick, blue] (10,15.33) -- (20,2);



%\draw (0,15.33) node[anchor=east] {$\|A_\frac{p}{2}\|$};



\end{tikzpicture}





==> figures/zerlegung_block_06_neu.tikz <==
\usetikzlibrary{arrows}
\begin{tikzpicture}

\small

\draw (0,5) rectangle (2.5,8.8);
\draw (3,10.73) rectangle (5.5,12.8);
\draw (0,13.125) rectangle (2.5,17.1875);


\draw [lightblue] (6,15.33) rectangle (8.5,12.3);
\draw [lightblue] (3,10.73) rectangle (5.5,8.66335);
\draw [lightblue] (6,8.4) rectangle (8.5,5.330025);


\draw [thick] [|<-|](1.25,8.8) -- (1.25,5) node [below=0] {$A_1^1$};
\draw [thick,|->|] (4.25,10.73) -- (4.25,12.8) node [above=0] {$A_2'$};
\draw [thick] [|->|] (1.25,13.125) -- (1.25,17.1875) node [above=0] {$A_1^2$};

\draw [thick,lightblue] [|->|] (7.25,12.3) -- (7.25,15.33) node [above=0] {$A_2^2$} ;
\draw [thick,lightblue] [|<-|] (4.25,10.73) -- (4.25,8.66335) node [below=0] {$A_1'$};
\draw [thick,lightblue] [|<-|] (7.25,8.4) -- (7.25,5.330025) node [below=0] {$A_2^1$};

\draw [thick,dashed] (0,10.73) -- (8.5,10.73) node [anchor=north,rotate=90] {$\preceq$} ;


%\draw (0,5)-- (8,18);
%\draw (8,18)-- (10,15.33);
%\draw [semithick, blue] (10,15.33) -- (20,2);



%\draw (0,15.33) node[anchor=east] {$\|A_\frac{p}{2}\|$};



\end{tikzpicture}





==> figures/zerlegung_bloecke0.tikz <==
\usetikzlibrary{arrows}
\begin{tikzpicture}


\draw (10,0) rectangle (20,14);
\draw [very thick] [|->|] (15,0) -- (15,14);

\draw (15,14) node [anchor=south, above = -2 ]  {$A_i$};
\draw (15,1) node [anchor=west]  {\small $a_{i1}$};
\draw (15,3) node [anchor=east, rotate=90, above = -20]  {\small $\leq$};
\draw (15,7) node [anchor=east, rotate=90, above = -20]  {\small $\ldots$};
\draw (15,10.5) node [anchor=east, rotate=90, above = -20]  {\small $\leq$};
\draw (15,12.5) node [anchor=west]  {\small $a_{i{n_i}}$};


\draw (22,-4) rectangle (32,10);
\draw [very thick] [|->|] (27,-4) -- (27,10);

\draw (27,10) node [anchor=south, above = -2 ]  {$A_j$};
\draw (27,-3) node [anchor=west]  {\small $a_{j1}$};
\draw (27,-1) node [anchor=east, rotate=90, above = -20]  {\small $\leq$};
\draw (27,3) node [anchor=east, rotate=90, above = -20]  {\small $\ldots$};
\draw (27,6.5) node [anchor=east, rotate=90, above = -20]  {\small $\leq$};
\draw (27,8.5) node [anchor=west]  {\small $a_{j{n_j}}$};



\end{tikzpicture}






==> figures/zerlegung_bloecke1.tikz <==
\usetikzlibrary{arrows}
\begin{tikzpicture}


\draw (40,0) rectangle (50,15);
\draw [very thick] [|->|] (45,0) -- (45,15);

\draw (45,15) node [anchor=south, above = -2 ]  {$A_i$};
\draw (45,1) node [anchor=west]  {\small $a_{i1}$};
\draw (45,3) node [anchor=east, rotate=90, above = -20]  {\small $\leq$};
\draw (45,7.5) node [anchor=east, rotate=90, above = -20]  {\small $\ldots$};
\draw (45,11.5) node [anchor=east, rotate=90, above = -20]  {\small $\leq$};
\draw (45,13.5) node [anchor=west]  {\small $a_{i{n_i}}$};

\draw (52,2) rectangle (62,13);
\draw [very thick] [|->|] (57,2) -- (57,13);

\draw (57,13) node [anchor=south, above = -2 ]  {$A_j$};
\draw (57,3) node [anchor=west]  {\small $a_{j1}$};
\draw (57,5) node [anchor=east, rotate=90, above = -20]  {\small $\leq$};
\draw (57,7.5) node [anchor=east, rotate=90, above = -20]  {\tiny $\ldots$};
\draw (57,9.5) node [anchor=east, rotate=90, above = -20]  {\small $\leq$};
\draw (57,11.5) node [anchor=west]  {\small $a_{j{n_j}}$};





\end{tikzpicture}






==> figures/zerlegung_bloecke3.tikz <==
\usetikzlibrary{arrows}
\begin{tikzpicture}


\draw (10,2) rectangle (20,12);
\draw [very thick] [|->|] (15,2) -- (15,12);

\draw (15,12) node [anchor=south, above = -2 ]  {$A_i$};
\draw (15,3) node [anchor=west]  {\small $a_{i1}$};
\draw (15,5) node [anchor=east, rotate=90, above = -20]  {\small $\leq$};
\draw (15,7.1) node [anchor=east, rotate=90, above = -20]  {\tiny $\ldots$};
\draw (15,9) node [anchor=east, rotate=90, above = -20]  {\small $\leq$};
\draw (15,11) node [anchor=west]  {\small $a_{i{n_i}}$};


\draw (22,-9) rectangle (32,1);
\draw [very thick] [|->|] (27,-9) -- (27,1);

\draw (27,1) node [anchor=south, above = -2 ]  {$A_j$};
\draw (27,-8) node [anchor=west]  {\small $a_{j1}$};
\draw (27,-6) node [anchor=east, rotate=90, above = -20]  {\small $\leq$};
\draw (27,-4.2) node [anchor=east, rotate=90, above = -20]  {\tiny $\ldots$};
\draw (27,-2.5) node [anchor=east, rotate=90, above = -20]  {\small $\leq$};
\draw (27,-0.5) node [anchor=west]  {\small $a_{j{n_j}}$};



\end{tikzpicture}





